Beyond the Point Mass: Acceptance-Derived Weights and Distributional Losses for Speculative Decoding

In speculative decoding, a lightweight draft model proposes tokens that the target model verifies in parallel, speeding up generation without changing the target distribution. D-PACE (Wu et al., 2026) trains such drafters with a loss that weights each position by its contribution to the expected accepted length. Both its weights and its cross-entropy (CE) loss use only the draft's probability of the recorded target token, treating the target as a point mass. Under rejection sampling, however, a sampled draft token is accepted with probability equal to the overlap of the draft and target distributions, one minus their total variation (TV). We derive D-PAL (Dynamic Position-wise Acceptance Loss) from the exact expected accepted length, using this overlap as the acceptance signal. This yields overlap-based position weights with log acceptance (LA) as the per-position loss, and the objective reduces to D-PACE for a point-mass target. Since the weights are detached, any per-position loss can replace LA in practice. We show that forward KL divergence and R\'enyi divergence of order 1/2 match or exceed LA, and that R\'enyi-1/2 provably bounds the true acceptance rate from above and below. Replacing CE with R\'enyi-1/2 improves acceptance length under both D-PACE's weights and ours. On six benchmarks with a Qwen3-4B target, D-PAL raises mean acceptance length over D-PACE from 4.50 to 4.57 at T=0 and from 4.20 to 4.28 at T=1, and consistently achieves higher throughput at both temperatures.

==> conflict_figure.tex <==
\begin{figure}[!htbp]
\centering
\definecolor{ceBlue}{RGB}{31,119,180}
\definecolor{tvRed}{RGB}{196,78,82}
\begin{tikzpicture}[x=1.45cm,y=1.45cm,>={Stealth[length=2.6mm,width=2mm]}]
% Negative weighted gradients at theta_0, one shared scale, rotated 25 degrees for display.
\coordinate (O) at (0,0);
\coordinate (F) at (3.157,1.388);
\coordinate (T) at (-0.632,0.458);
\coordinate (S) at (2.524,1.846);
\draw[dashed,gray!55,line width=.5pt] (T) -- (S) -- (F);
\draw[->,line width=1.3pt,ceBlue] (O) -- (F) node[right,font=\small,text=ceBlue]{$-b\,g_F$ (CE)};
\draw[->,line width=1.3pt,tvRed] (O) -- (T) node[left,font=\small,text=tvRed]{$-a\,g_T$ (TV)};
\draw[->,line width=1.5pt,gray!20!black] (O) -- (S) node[above,font=\small]{$-g_\Sigma$ (mixture step)};
\fill[white,draw=gray!20!black,line width=.6pt] (O) circle (2.2pt);
\node[below left,font=\small] at (O) {$\theta_0$};
\end{tikzpicture}
\caption{\textbf{A CE+TV descent step can raise TV.} Negative weighted gradients of TV ($a=0.9$) and CE ($b=0.1$) at one parameter point of the three-token example, on one shared scale and rotated $25^\circ$ for display. The two gradients have a negative inner product, and the mixture step $-g_\Sigma$ raises TV to first order ($g_T^\top g_\Sigma<0$).}
\label{fig:conflict-toy}
\end{figure}


==> method_figure.tex <==
\begingroup
\setlength{\intextsep}{3pt}
\ifdefined\ChineseDraft
\begin{figure}[H]
\else
\begin{figure}[!htbp]
\fi
\centering
\definecolor{creditBlueBg}{HTML}{DDEDF8}
\definecolor{creditGreenBg}{HTML}{E1EDDD}
\definecolor{creditBlue}{HTML}{A7CDE5}
\definecolor{creditGreen}{HTML}{AFD7B2}
\definecolor{lossPeach}{HTML}{FFF4E8}
\definecolor{targetBar}{HTML}{DF9E6A}
\definecolor{draftBar}{HTML}{80B1CF}
\definecolor{figureInk}{HTML}{343434}
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\small,text=figureInk,align=center},
 compact/.style={font=\scriptsize},
 every path/.style={draw=figureInk,line width=.6pt}]
\path[use as bounding box,draw=none] (0,0.55) rectangle (13.7,6.85);
\ifdefined\ChineseDraft
 \def\AccuHeading{接受至位置 $t$}
 \def\LocalHeading{当前位置 $t$}
 \def\ContHeading{接受位置 $t$ 后的延伸价值}
 \def\PointLabel{单 token 对齐}
 \def\DistLabel{分布对齐}
\else
 \def\AccuHeading{Acceptance through $t$}
 \def\LocalHeading{Local loss at $t$}
 \def\ContHeading{Continuation after $t$}
 \def\PointLabel{Single-token fitting}
 \def\DistLabel{Distribution fitting}
\fi
\ifdefined\ChineseDraft
 \def\ConfidenceRow{D-PACE}
 \def\DistributionRow{\dpalname{} losses}
 \def\RowTitleFont{\normalsize\bfseries}
\else
 \def\ConfidenceRow{\dpace{} (confidence)}
 \def\DistributionRow{\dpalname{} (overlap, ours)}
 \def\RowTitleFont{\small\bfseries}
\fi
\node[font=\small\bfseries] at (2.10,6.66) {\AccuHeading};
\node[font=\small\bfseries] at (6.65,6.66) {\LocalHeading};
\node[font=\small\bfseries] at (11.40,6.66) {\ContHeading};
\node[font=\large] at (4.30,6.66) {$\times$};
\node[font=\large] at (9.00,6.66) {$\times$};
\foreach \shift/\method/\bg/\nodeFill/\targetlabel/\signal/\acceptance in {
 3.00/{\ConfidenceRow}/creditBlueBg/creditBlue/\PointLabel/{\tilde q_{\pos}}/{q_i(y_i^\star)},
 0/{\DistributionRow}/creditGreenBg/creditGreen/\DistLabel/{s_{\pos}}/{\widehat\alpha_i=1-\mathrm{TV}(p_i,q_i)}
}{
 \begin{scope}[yshift=\shift cm]
 \path[fill=\bg,draw=none,rounded corners=5pt] (0,.62) rectangle (13.7,3.45);
 \node[anchor=west,font=\RowTitleFont] at (.25,3.18) {\method};
 % Each outer box is a sequence position, not a vocabulary coordinate.
 \foreach \xx/\pos in {.70/1,2.05/2,3.65/t,9.68/{t+1},11.28/{t+2},12.95/D}{
  \node[compact,draw,fill=\nodeFill,rounded corners=2pt,minimum width=1.18cm,minimum height=.52cm,inner xsep=2pt] at (\xx,1.80) {$\signal$};
  \node[compact] at (\xx,1.28) {$\pos$};
 }
 \node[compact] at (2.85,1.80) {$\cdots$};
 \node[compact] at (12.16,1.80) {$\cdots$};
 \path[fill=lossPeach,rounded corners=4pt] (4.45,.72) rectangle (8.85,3.22);
 \node[text height=1.5ex,text depth=.5ex] at (6.65,2.99) {\targetlabel};
 \node[compact,text height=1.5ex,text depth=.5ex] at (2.10,2.60) {\ifdefined\ChineseDraft 训练信号\else Weight signal\fi: $\acceptance$};
 \path[draw=none,fill=targetBar] (4.90,2.56) rectangle (5.10,2.64);
 \node[anchor=west,compact,inner sep=0pt] at (5.16,2.60) {Target $p_t$};
 \path[draw=none,fill=draftBar] (6.78,2.56) rectangle (6.98,2.64);
 \node[anchor=west,compact,inner sep=0pt] at (7.04,2.60) {Draft $q_t$};
 \end{scope}
}
% Same full p and q in both panels; paired bars share a 0--1 scale.
% Row emphasis encodes supervision, not the support of the logit gradient.
\foreach \shift in {0,3.00}{
 \begin{scope}[yshift=\shift cm]
 \ifdim\shift pt>0pt
  \path[fill=white,draw=targetBar!65!figureInk,line width=.5pt,rounded corners=2pt]
    (5.17,1.68) rectangle (8.57,2.04);
 \else
  \path[fill=white,draw=targetBar!65!figureInk,line width=.5pt,rounded corners=2pt]
    (5.17,.97) rectangle (8.57,2.40);
 \fi
 \draw[draw=figureInk!30,line width=.4pt] (5.35,1.02)--(5.35,2.35);
 \foreach \yy/\teacher/\student in {2.22/.12/.30,1.86/.52/.22,1.50/.26/.16,1.14/.10/.32}{
  \def\barOpacity{1}
  \ifdim\shift pt>0pt
   \ifdim\yy pt=1.86pt\else\def\barOpacity{.24}\fi
  \fi
  \draw[draw=figureInk!10,line width=.35pt] (5.35,\yy)--(8.35,\yy);
  \path[draw=none,fill=targetBar,opacity=\barOpacity]
    (5.35,\yy+.025) rectangle ({5.35+3*\teacher},\yy+.105);
  \path[draw=none,fill=draftBar]
    (5.35,\yy-.080) rectangle ({5.35+3*\student},\yy);
 }
 \node[compact,text=figureInk!65] at (5.35,.87) {$0$};
 \node[compact,text=figureInk!65] at (8.35,.87) {$1$};
 \ifdim\shift pt>0pt
  \node[compact] at (4.91,1.86) {$y_t^\star$};
 \fi
 \end{scope}
}
\end{tikzpicture}
\ifdefined\ChineseDraft
\caption{位置加权与局部拟合。\dpace{} 使用目标 token 置信度，\dpalname{} 损失使用重叠。累计项包含 $t$；延伸价值计入 $t$ 及后续延伸。两组使用相同的分布：上排白框标出 CE 监督的目标 token，下排白框涵盖完整目标与草稿分布。淡化横条不表示其 logit 梯度为零。}
\else
\caption{\textbf{\dpalname{} uses the full target distribution for position weighting and, with KL or R\'enyi, for local fitting.} Top: \dpace{} weights by confidence and fits one token with CE; faded bars are target mass CE ignores. Bottom: \dpalname{} weights by overlap and, with a distributional loss such as KL or R\'enyi, fits $q_t$ to all of $p_t$. Each weighted term $w_t\ell_t$ is the product of the acceptance through $t$ (left), the local loss at $t$ (center), and the continuation value after $t$ (right).}
\fi
\label{fig:method}
\end{figure}
\endgroup

